Multidimensional beyond worst-case and almost-sure problems for mean-payoff objectives

The beyond worst-case threshold problem (BWC), recently introduced by Bruy\`ere et al., asks given a quantitative game graph for the synthesis of a strategy that i) enforces some minimal level of performance against any adversary, and ii) achieves a good expectation against a stochastic model of the adversary. They solved the BWC problem for finite-memory strategies and unidimensional mean-payoff objectives and they showed membership of the problem in NP$\cap$coNP. They also noted that infinite-memory strategies are more powerful than finite-memory ones, but the respective threshold problem was left open. We extend these results in several directions. First, we consider multidimensional mean-payoff objectives. Second, we study both finite-memory and infinite-memory strategies. We show that the multidimensional BWC problem is coNP-complete in both cases. Third, in the special case when the worst-case objective is unidimensional (but the expectation objective is still multidimensional) we show that the complexity decreases to NP$\cap$coNP. This solves the infinite-memory threshold problem left open by Bruy\`ere et al., and this complexity cannot be improved without improving the currently known complexity of classical mean-payoff games. Finally, we introduce a natural relaxation of the BWC problem, the beyond almost-sure threshold problem (BAS), which asks for the synthesis of a strategy that ensures some minimal level of performance with probability one and a good expectation against the stochastic model of the adversary. We show that the multidimensional BAS threshold problem is solvable in P.

==> fig_derandomisation.tex <==

\begin{figure}
	\centering
	\footnotesize
	\begin{subfigure}[b]{1\textwidth}
		\centering
		\begin{tikzpicture}

			\node[playerstate] (s) [] {$s$};
			\node[randomstate] (t) [below left = 1cm and .25cm of s] {$t$};
			\node[randomstate] (v) [below right = 1cm and .25cm of s] {$v$};
			
			\path[->] (s) edge node [left = 1ex] {$\frac 1 3$} (t);
			\path[->] (s) edge node [right = 1ex] {$\frac 2 3$} (v);

			\path[->] (t) edge node [below = 1ex] {$\frac 1 2$} (v);
			\path[->] (t) edge [out = 135, in = 180] node [left = 1ex] {$\frac 1 2$} (s);

			\path[->] (v) edge [loop below] node {$\frac 1 2$} ();
			\path[->] (v) edge [out = 45, in = 0] node [right = 1ex] {$\frac 1 2$} (s);
			
		\end{tikzpicture}
		%
		\\
		Steady state solution:
		\begin{align*}
			x_s = \frac 1 3, x_t = \frac 1 9, x_v = \frac 5 9
		\end{align*}
		%
		\caption{Markov chain}
	\end{subfigure}
	%
	\\
	\begin{subfigure}[b]{1\textwidth}
		\centering
		\begin{tikzpicture}

			\node[randomstate] (s0) [] {$s,0$};
			\node[randomstate] (t0) [below left = 1cm and .25cm of s0] {$t,0$};
			\node[randomstate] (v0) [below right = 1cm and .25cm of s0] {$v,0$};
			
			\node[randomstate] (s1) [right = 4cm of s0] {$s,1$};
			\node[randomstate] (t1) [below left = 1cm and .25cm of s1] {$t,1$};
			\node[randomstate] (v1) [below right = 1cm and .25cm of s1] {$v,1$};
			
			\node[randomstate] (s2) [right = 4cm of s1] {$s,2$};
			\node[randomstate] (t2) [below left = 1cm and .25cm of s2] {$t,2$};
			\node[randomstate] (v2) [below right = 1cm and .25cm of s2] {$v,2$};
			
			% first copy
			\path[->, draw] (s0) -- ++(0, 1) -- ++(2.5cm, 0) node [right = 1ex] {$1$} |- (t1);
			%\path [line] (identify) -| node[auto,right] {no} (system);

			\path[->] (t0) edge node [below = 1ex] {$\frac 1 2$} (v0);
			\path[->] (t0) edge [out = 135, in = 180] node [left = 1ex] {$\frac 1 2$} (s0);

			\path[->] (v0) edge [in=-60, out=-30, loop] node [right] {$\frac 1 2$} ();
			\path[->] (v0) edge [out = 45, in = 0] node [right = 1ex] {$\frac 1 2$} (s0);
			
			% second copy
			\path[->, draw] (s1) -- ++(0, 1) -- ++(2.5cm, 0) -- node [right = 1ex] {$1$} ++(0, -3.5cm) -| (v2);

			\path[->] (t1) edge node [below = 1ex] {$\frac 1 2$} (v1);
			\path[->] (t1) edge [out = 135, in = 180] node [left = 1ex] {$\frac 1 2$} (s1);

			\path[->] (v1) edge [in=-60, out=-30, loop] node [right] {$\frac 1 2$} ();
			\path[->] (v1) edge [out = 45, in = 0] node [right = 1ex] {$\frac 1 2$} (s1);
			
			% third copy
			\path[->, draw] (s2) -- ++(0, 1) -- ++(2cm, 0) -- node [right = 1ex] {$1$} ++(0, -4cm) -| (v0);

			\path[->] (t2) edge node [below = 1ex] {$\frac 1 2$} (v2);
			\path[->] (t2) edge [out = 135, in = 180] node [left = 1ex] {$\frac 1 2$} (s2);

			\path[->] (v2) edge [in=-60, out=-30, loop] node [right] {$\frac 1 2$} ();
			\path[->] (v2) edge [out = 45, in = 0] node [right = 1ex] {$\frac 1 2$} (s2);
			
			\begin{pgfonlayer}{background}
				\node [fill=blue!20, rectangle, rounded corners = 12pt, fit=(s0) (t0) (v0)] {};
				\node [fill=blue!20, rectangle, rounded corners = 12pt, fit=(s1) (t1) (v1)] {};
				\node [fill=blue!20, rectangle, rounded corners = 12pt, fit=(s2) (t2) (v2)] {};
			\end{pgfonlayer}
			
		\end{tikzpicture}
		%
		\\
		Steady state solution:
		\begin{align*}
			y_{(s, 0)} &= \frac 1 9,	&y_{(s, 1)} &= \frac 1 9, 	&y_{(s, 2)} &= \frac 1 9 \\
			y_{(t, 0)} &= 0, 			&y_{(t, 1)} &= \frac 1 9,	&y_{(t, 2)} &= 0 \\
			y_{(v, 0)} &= \frac 2 9,	&y_{(v, 1)} &= \frac 1 9,	&y_{(v, 2)} &= \frac 2 9
		\end{align*}
		%
		\caption{De-randomization of $s$}
	\end{subfigure}
	%
	\caption{Example of de-randomization}
	\label{fig:derandomization}	
\end{figure}



==> fig_globalstrategy.tex <==

\begin{figure}
	\centering
	\footnotesize
	\begin{tikzpicture}

		\node (G1) [] {$G_1$};
		\node (g1) [below = .5cm of G1, align = center] {play $g_1$ \\ for $A \cdot c_1$ steps};
		
		\node (G2) [right = 3cm of G1] {$G_2$};
		\node (g2) [below = .5cm of G2, align = center] {play $g_2$ \\ for $A \cdot c_2$ steps};
		
		\node (G3) [right = 3cm of G2] {$G_3$};
		\node (g3) [below = .5cm of G3, align = center] {play $g_3$ \\ for $A \cdot c_3$ steps};
		
		\path[->] (g1) edge [bend left = 30] node [above = 1ex] {play $h_2$} (g2);
		\path[->] (g2) edge [bend left = 30] node [above = 1ex] {play $h_3$} (g3);
		\path[->] (g3) edge [bend left = 15] node [below = 1ex] {play $h_1$} (g1);
		
		\begin{pgfonlayer}{background}
			\node [fill=blue!20, rectangle, rounded corners = 12pt, fit=(G1) (g1)] {};
			\node [fill=blue!20, rectangle, rounded corners = 12pt, fit=(G2) (g2)] {};
			\node [fill=blue!20, rectangle, rounded corners = 12pt, fit=(G3) (g3)] {};
		\end{pgfonlayer}
		
	\end{tikzpicture}
	%
	\caption{The global strategy $g_A$}
	\label{fig:global_strategy}	
\end{figure}



==> fig_motivational_example.tex <==

%\onecolumn

\begin{figure*}
%	\scriptsize
	
	\begin{center}
	
		\begin{minipage}{.28\textwidth}
			\centering
			\begin{tabular}{ c | c | c }
				$a_{ij}$	& $0$						& $1$ 			\\\hline		
				$0$		& \backslashbox{0}{0}	& \backslashbox{8}{6}	\\\hline
				$1$		& \backslashbox{4}{2}	& \backslashbox{0}{0}
			\end{tabular}
			\\[4ex]
			\begin{tabular}{ c | c | c }
				$b_{jk}$	& $0$						& $1$ 			\\\hline		
				$0$		& \backslashbox{30}{2}	& \backslashbox{2}{10}	\\\hline
				$1$		& \backslashbox{60}{4}	& \backslashbox{8}{20}
			\end{tabular}			
			\subcaption{Consumption of time (below) and energy (above).}
			\label{fig:motivational:table}
		\end{minipage}
		%
		\begin{minipage}{.71\textwidth}
		%
			\footnotesize
			\centering
			\begin{tikzpicture} % >=stealth', bend angle=30, initial text=,every text node part/.style={align=center}

				\node[randomstate] (c) [] {$0$};
				\node[playerstate] (ct) [below left = 1.5cm and .5cm of c] {$0, 0$};
				\node[playerstate] (cu) [below right = 1.5cm and .5cm of c] {$0, 1$};
			
				\node[randomstate] (d) [right = 5cm of c] {$1$};
				\node[playerstate] (dt) [below left = 1.5cm and .5cm of d] {$1, 0$};
				\node[playerstate] (du) [below right = 1.5cm and .5cm of d] {$1, 1$};
			
				\path[->] (c) edge [bend right = 45] node [above = 1ex] {$\frac 1 2$} (ct);
				\path[->] (c) edge [bend left = 45] node [above = 1ex] {$\frac 1 2$} (cu);

				\path[->] (ct) edge [out = 30, in = -100] node [left = 0ex] {$(30, 2)$} (c);
				\path[->] (cu) edge [out = 150, in = -80] node [right = 0ex] {$(60, 4)$} (c);

				\path[->] (ct) edge [out = 150, in = 120, min distance = 30ex] node [left = 3ex] {$(10, 16)$} (d);
				\path[->] (cu) edge [out = -60, in = 150] node [below left = 1ex and 3ex] {$(16, 26)$} (d);
			
			
				\path[->] (d) edge [bend right = 45] node [above = 1ex] {$\frac 1 2$} (dt);
				\path[->] (d) edge [bend left = 45] node [above = 1ex] {$\frac 1 2$} (du);

				\path[->] (dt) edge [out = 30, in = -100] node [left = 0ex] {$(2, 10)$} (d);
				\path[->] (du) edge [out = 150, in = -80] node [right = 0ex] {$(8, 20)$} (d);

				\path[->] (dt) edge [out = -120, in = 30] node [below right = 1ex and 3ex] {$(34, 4)$} (c);
				\path[->] (du) edge [out = 30, in = 60, min distance = 30ex] node [right = 3ex] {$(64, 6)$} (c);

			\end{tikzpicture}
			\vspace{-10ex}
			\subcaption{Example of multidimensional mean-payoff \MDP.}
			\label{fig:motivational_example_MDP}
		\end{minipage}
	\end{center}
	%
	\caption{Illustrating example.}
\end{figure*}

%\twocolumn




==> fig_motivational_example_rescaled.tex <==

%\onecolumn

\begin{figure*}
%	\scriptsize
	\footnotesize
	\begin{center}
%	\begin{minipage}{.8\textwidth}
	%
		\begin{tikzpicture} % >=stealth', bend angle=30, initial text=,every text node part/.style={align=center}

			\node[randomstate] (c) [] {$c_0$};
			\node[playerstate] (ct) [below left = 1.5cm and .5cm of c] {$c_0, t_0$};
			\node[playerstate] (cu) [below right = 1.5cm and .5cm of c] {$c_0, t_1$};
			
			\node[randomstate] (d) [right = 5cm of c] {$c_1$};
			\node[playerstate] (dt) [below left = 1.5cm and .5cm of d] {$c_1, t_0$};
			\node[playerstate] (du) [below right = 1.5cm and .5cm of d] {$c_1, t_1$};
			
			\path[->] (c) edge [bend right = 45] node [above = 1ex] {$\frac 1 2$} (ct);
			\path[->] (c) edge [bend left = 45] node [above = 1ex] {$\frac 1 2$} (cu);

			\path[->] (ct) edge [out = 30, in = -100] node [left = 0ex] {$(10, 38)$} (c);
			\path[->] (cu) edge [out = 150, in = -80] node [right = 0ex] {$(-20, 36)$} (c);

			\path[->] (ct) edge [out = 150, in = 120, min distance = 20ex] node [left = 3ex] {$(37, 30)$} (d);
			\path[->] (cu) edge [out = -60, in = 150] node [left = 4ex] {$(34, 20)$} (d);
			
			\path[->] (d) edge [bend right = 45] node [above = 1ex] {$\frac 1 3$} (dt);
			\path[->] (d) edge [bend left = 45] node [above = 1ex] {$\frac 2 3$} (du);

			\path[->] (dt) edge [out = 30, in = -100] node [left = 0ex] {$(37, 30)$} (d);
			\path[->] (du) edge [out = 150, in = -80] node [right = 0ex] {$(34, 20)$} (d);

			\path[->] (dt) edge [out = -120, in = 30] node [right = 4ex] {$(10, 38)$} (c);
			\path[->] (du) edge [out = 30, in = 60, min distance = 20ex] node [right = 3ex] {$(-20, 36)$} (c);
			
		\end{tikzpicture}
%		\end{minipage}
	\end{center}
	\vspace{-10ex}
	\caption{Example multidimensional (maximising) mean-payoff \MDP.}
	\label{fig:motivational_example_rescaled}
\end{figure*}

%\twocolumn




==> fig_motivational_example_strategy.tex <==

\begin{figure}
	\centering
	\footnotesize
	\begin{tikzpicture}

		\node[randomstate] (c0) [] {$c_0,0$};
		\node[randomstate] (c1) [right = 2cm of c0] {$c_0, 1$};
		\node[randomstate] (d) [right = 2cm of c1] {$c_1$};
		
		\path[->] (c0) edge [] node [below = 1ex] {$\frac 1 2, (60, 4)$} (c1);
		\path[->] (c0) edge [loop above] node [above = 1ex] {$\frac 1 2, (30, 2)$} ();

		\path[->] (c1) edge [] node [above = 1ex] {$\frac 1 2, (6, 20)$} (d);
		\path[->] (c1) edge [out = 150, in = 30] node [above = .5ex] {$\frac 1 2, (30, 2)$} (c0);

		\path[->] (d) edge [out = 120, in = 60] node [above = 1ex] {$\frac 1 3, (30, 2)$} (c0);
		\path[->] (d) edge [out = -150, in = -30] node [below = 1ex] {$\frac 2 3, (60, 4)$} (c1);
		
		\ignore{
		
		\path[->] (c) edge [bend left = 45] node [above = 1ex] {$\frac 1 2$} (cu);
		

		\path[->] (ct) edge [out = 30, in = -100] node [left = 0ex] {$(30, 2)$} (c);
		\path[->] (cu) edge [out = 150, in = -80] node [right = 0ex] {$(60, 4)$} (c);

		\path[->] (ct) edge [out = 150, in = 120, min distance = 20ex] node [left = 3ex] {$(3, 10)$} (d);
		\path[->] (cu) edge [out = -60, in = 150] node [left = 4ex] {$(6, 20)$} (d);
		
		
		
		\path[->] (d) edge [bend right = 45] node [above = 1ex] {$\frac 1 3$} (dt);
		\path[->] (d) edge [bend left = 45] node [above = 1ex] {$\frac 2 3$} (du);

		\path[->] (dt) edge [out = 30, in = -100] node [left = 0ex] {$(3, 10)$} (d);
		\path[->] (du) edge [out = 150, in = -80] node [right = 0ex] {$(6, 20)$} (d);

		\path[->] (dt) edge [out = -120, in = 30] node [right = 4ex] {$(30, 2)$} (c);
		\path[->] (du) edge [out = 30, in = 60, min distance = 20ex] node [right = 3ex] {$(60, 4)$} (c);
		}
	\end{tikzpicture}

	\caption{BWC strategy.}
	\label{fig:motivational_example_strategy}
\end{figure}



==> fig_randomisation_EC.tex <==

\begin{figure}
	\centering
	\footnotesize

	\begin{minipage}{.5\textwidth}
		\centering
		\begin{tikzpicture}

			\node[playerstate] (s) [] {$s$};
			\node[playerstate] (t) [right = 1 cm of s] {$t$};

			\path[->] (s) edge [loop above] node [above = 1ex] {$(0, 1)$} ();
			\path[->] (s) edge [bend right = 45] node [above = 1ex] {$(0, 0)$} (t);
		
			\path[->] (t) edge [loop above] node [above = 1ex] {$(1, 0)$} ();
			\path[->] (t) edge [bend right = 45] node [above = 1ex] {$(0, 0)$} (s);

		\end{tikzpicture}
		\subcaption{A \MDP reduced to one EC.}
		\label{fig:randomized_EC_example}
	\end{minipage}
%\end{figure}
\\[4ex]

%\begin{figure}
%	\centering
%	\footnotesize
	\begin{minipage}{.5\textwidth}
		\centering
		\begin{tikzpicture}

			\node[randomstate] (s0) [] {$s, 0$};
			\node[randomstate] (s1) [left = 1 cm of s0] {$s, 1$};
			\node[randomstate] (t) [right = 1 cm of s0] {$t$};

			\path[->] (s0) edge node [above] {$\frac 1 2$} node [below] {$(0, 1)$} (s1);
			\path[->] (s0) edge node [above] {$\frac 1 2$} node [below] {$(0, 0)$} (t);
		
			\path[->] (s1) edge [loop above] node [above = 1ex] {$(0, 1)$} ();
			\path[->] (t) edge [loop above] node [above = 1ex] {$(1, 0)$} ();

		\end{tikzpicture}
		\subcaption{Exact strategy inducing two BSCCs.}
		\label{fig:randomized_EC_2mem_example}
	\end{minipage}
%\end{figure}
\\[4ex]

%\begin{figure}
%	\centering
%	\footnotesize
	\begin{minipage}{.5\textwidth}
		\centering
		\begin{tikzpicture}

			\node[randomstate] (s0) 	[] {$s, 1$};
			\node[randomstate] (s1) 	[right = 1 cm of s0] {$s, 2$};
			\node[] (sdots)	[right = 1 cm of s1] {$\cdots$};
			\node[randomstate] (sA) 	[right = 1 cm of sdots] {$s, A$};
		
			\node[randomstate] (t0) 	[below = .5 cm of sA] {$t, 1$};
			\node[randomstate] (t1) 	[left = 1 cm of t0] {$t, 2$};
			\node[] (tdots)	[left = 1 cm of t1] {$\cdots$};
			\node[randomstate] (tA) 	[left = 1 cm of tdots] {$t, A$};

			\path[->] (s0) edge [bend left = 30] node [above = 1ex] {$(0, 1)$} (s1);
			\path[->] (s1) edge [bend left = 30] node [above = 1ex] {$(0, 1)$} (sdots);
			\path[->] (sdots) edge [bend left = 30] node [above = 1ex] {$(0, 1)$} (sA);
			\path[->] (sA) edge [bend left = 30] node [right = 1ex] {$(0, 0)$} (t0);

			\path[->] (t0) edge [bend left = 30] node [below = 1ex] {$(1, 0)$} (t1);
			\path[->] (t1) edge [bend left = 30] node [below = 1ex] {$(1, 0)$} (tdots);
			\path[->] (tdots) edge [bend left = 30] node [below = 1ex] {$(1, 0)$} (tA);
			\path[->] (tA) edge [bend left = 30] node [left = 1ex] {$(0, 0)$} (s0);

		\end{tikzpicture}
		\subcaption{Approximate finite-memory strategy inducing one BSCC.}
		\label{fig:pure_EC_example}
	\end{minipage}

	\caption{Approximating the expectation inside ECs.}
	
\end{figure}

==> fig_running_example.tex <==

%\onecolumn

\begin{figure}
	\footnotesize
	\begin{center}
		\begin{tikzpicture} % >=stealth', bend angle=30, initial text=,every text node part/.style={align=center}

			\node[playerstate] (s) [] {$s$};
			\node[playerstate] (t) [below left = 1cm and 1cm of s] {$t$};
			\node[playerstate] (u) [below right = 1cm and 1cm of s] {$u$};
			\node[randomstate] (v) [right = 1.5cm of u] {$v$};
			
			\node (WEC) [above left = .1 and .1 of t] {\emph{WEC} $U$};
			\node (non-WEC) [above = 1.2 of v] {\emph{non-WEC} $V$};
			
			\path[->] (s) edge node [above left] {$(0,0)$} (t);
			\path[->] (s) edge node [above right] {$(0,0)$} (u);
			
			\path[->] (t) edge [loop below] node (tt) [below] {$(5,15)$} ();

			\path[->] (u) edge node (uv) [above] {$(0,0)$} (v);
			\path[->] (u) edge node [above] {$(0,0)$} (t);
			\path[->] (v) edge [bend right = 60] node (vu0) [above = 1ex] {$\frac 1 2, (30,80)$} (u);
			\path[->] (v) edge [bend left = 60] node (vu1) [below = 1ex] {$\frac 1 2, (30,-60)$} (u);
			
			\begin{pgfonlayer}{background}
				\node [fill=blue!20, rectangle, rounded corners = 12pt, fit=(t) (tt) (WEC)] {};
				\node [fill=blue!20, rectangle, rounded corners = 12pt, fit=(u) (v) (vu0) (vu1) (non-WEC)] {};
			\end{pgfonlayer}
			
		\end{tikzpicture}
	\end{center}
	%\vspace{-10ex}
	\caption{Running example.}
	\label{fig:running_example}
\end{figure}




==> fig_unbounded_TP.tex <==
\begin{figure}
	\centering
	\footnotesize
	\begin{tikzpicture}

		\node[playerstate] (s) [] {$s$};
		\node[playerstate] (t) [right = 1.5 cm of s] {$t$};

		\path[->] (s) edge [loop above] node [above = 1ex] {$(1, -1)$} ();
		\path[->] (s) edge [bend right = 30] node [below = 1ex] {$(-1, -1)$} (t);
		
		\path[->] (t) edge [loop above] node [above = 1ex] {$(-1, 1)$} ();
		\path[->] (t) edge [bend right = 30] node [above = 1ex] {$(-1, -1)$} (s);

	\end{tikzpicture}
	\caption{A two player game winning for mean payoff $\geq (0, 0)$ where the total payoff is $-\infty$ in at least one component.}
	\label{fig:unbounded_TP}
\end{figure}

==> fig_weakly_winning.tex <==

\begin{figure}
	\centering
	\footnotesize
	\begin{tikzpicture}

		\node[playerstate] (s) [] {$s$};
		\node[randomstate] (t) [right = 1cm of s] {$t$};
		
		\path[->] (s) edge node [above] {$0$} (t);
		\path[->] (s) edge [loop above] node {$1$} ();

		\path[->] (t) edge [bend right = 45] node [above] {$\frac 1 3, -30$} (s);
		\path[->] (t) edge [bend left = 45] node [below] {$\frac 2 3, 30$} (s);
		
	\end{tikzpicture}
	%
	\caption{Finite-memory strategies need to approximate both the worst-case and the expectation components of the BWC objective.}
	\label{fig:weakly_winning}	
\end{figure}



==> fig_worst_case_finite_memory_approx_all.tex <==

\begin{figure}
	\centering
	\footnotesize
	\begin{tikzpicture}

		\node[playerstate] (s) [] {$s$};
		\node[playerstate] (t) [right = 3 cm of s] {$t$};

		\path[->] (s) edge [loop above] node [above = 1ex] {$(1, 1, 1, 0, 2)$} ();
		\path[->] (s) edge [bend right = 30] node [above = 1ex] {$(0, 0, 0, 0, 0)$} (t);
		
		\path[->] (t) edge [loop above] node [above = 1ex] {$(1, 1, 1, 2, 0)$} ();
		\path[->] (t) edge [bend right = 30] node [above = 1ex] {$(0, 0, 0, 0, 0)$} (s);

	\end{tikzpicture}
	\caption{Finite-memory strategies need to approximate every component but one of an achievable solution.}
	\label{fig:worst_case_finite_memory_approx_almost_all}
\end{figure}
